FOSTER: First-order Dataset Distillation for Text-based Sequential Recommendation

Text-based sequential recommender systems, while greatly improving recommendation accuracy by incorporating item contexts, are undeniably more expensive to train. By condensing a large dataset into a compact set of synthetic samples for model training, dataset distillation offers a promising solution. However, its adoption in text-based sequential recommendation is non-trivial given the large pool of discrete items. This challenge is further compounded by language model-based item encoding, which makes bi-level optimization commonly used in dataset distillation prohibitively expensive. To this end, we propose First-order dataset distillation for Text-based Sequential Recommendation (FOSTER), which facilitates effectiveness and efficiency via three novel components: (1) stochastic item subset sampling that replaces costly full-corpus embedding extraction at each distillation step; (2) first-order optimization with trajectory-anchored parameter reset to avoid expensive bi-level gradient computation; and (3) regularization that explicitly promotes co-occurrence between semantically similar items in the synthetic sequences. Extensive experiments on three benchmarks show that FOSTER consistently outperforms existing dataset distillation and coreset selection baselines, approximating full-dataset performance using as few as 20 synthetic interaction sequences.

==> latex/figures/rq2/ndcg-10-bome-diff.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=0.27\textwidth,
    height=3cm,
    symbolic x coords={Foods, Games},
    xtick=data,
    enlarge x limits=0.5,
    ymin=0, ymax=0.027,
    ylabel={NDCG@10},
    ymajorgrids,
    grid style={dashed, black!15},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.4cm},
    },
    % nodes near coords,
    % nodes near coords style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=4},
]
\addplot[fill=red!65,         draw=black!70] coordinates {(Foods,0.0108) (Games,0.0112)};
\addplot[fill=cyan!35!blue!50, draw=black!70] coordinates {(Foods,0.0115) (Games,0.0220)};
\addplot[fill=ForestGreen,          draw=black!70] coordinates {(Foods,0.0148) (Games,0.0217)};
% \legend{w/o Reset, w/o Pretrain, Ours}
\end{axis}
\end{tikzpicture}

==> latex/figures/rq2/recall-10-bome-diff.tex <==
% Required in preamble:
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}

\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=6pt,
    width=0.27\textwidth,
    height=3cm,
    symbolic x coords={Foods, Games},
    xtick=data,
    enlarge x limits=0.5,
    ymin=0, ymax=0.048,
    ylabel={Recall@10},
    ymajorgrids,
    grid style={dashed, black!15},
    tick label style={font=\small},
    label style={font=\small},
    legend style={
        font=\small,
        draw=none,
        fill=none,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.4cm},
    },
    % nodes near coords,
    % nodes near coords style={font=\tiny, /pgf/number format/.cd, fixed, fixed zerofill, precision=4},
    legend to name=legend_v2
]
\addplot[fill=red!65,         draw=black!70] coordinates {(Foods,0.0221) (Games,0.0162)};
\addplot[fill=cyan!35!blue!50, draw=black!70] coordinates {(Foods,0.0252) (Games,0.0357)};
\addplot[fill=ForestGreen,          draw=black!70] coordinates {(Foods,0.0292) (Games,0.0386)};
\legend{w/o Reset, w/o Pretrain, Ours}
\end{axis}
\end{tikzpicture}

==> latex/figures/rq4/item_k_ndcg.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar,
    bar width=5pt,
    width=0.5\linewidth,
    height=3cm,
    enlarge x limits=0.6,
    ylabel={NDCG@10},
    symbolic x coords={Foods, Games},
    xtick=data,
    ymin=0, ymax=0.03,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    tick align=inside,
    grid=major,
    grid style={dashed, gray!30},
]
\addplot coordinates {
    (Games,  0.0236)
    (Foods, 0.0095)
};
\addplot coordinates {
    (Games, 0.0217)
    (Foods, 0.0148)
};
\addplot coordinates {
    (Games, 0.0175)
    (Foods, 0.0158)
};

\end{axis}
\end{tikzpicture}

==> latex/figures/rq4/item_k_recall.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
% --- Chart 1: Recall@10 ---
\begin{axis}[
    ybar,
    bar width=5pt,
    width=0.5\linewidth,
    height=3cm,
    enlarge x limits=0.6,
    ylabel={Recall@10},
    symbolic x coords={Foods, Games},
    xtick=data,
    ymin=0, ymax=0.055,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        at={(0.5,1.02)},
        % anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.4cm},
    },
    legend cell align={left},
    tick align=inside,
    grid=major,
    grid style={dashed, gray!30},
    legend to name=item_k
]
\addplot coordinates {
    (Games, 0.0388)
    (Foods, 0.0194)
};
\addlegendentry{$N = 256$}
\addplot coordinates {
    (Games, 0.0386)
    (Foods, 0.0292)
};
\addlegendentry{$N = 512$}
\addplot coordinates {
    (Games, 0.0312)
    (Foods, 0.0334)
};
\addlegendentry{$N=1024$}

\end{axis}
\end{tikzpicture}

==> latex/figures/rq4/lambda_r_ndcg.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar,
    bar width=5pt,
    width=0.5\linewidth,
    height=3cm,
    enlarge x limits=0.6,
    ylabel={NDCG@10},
    symbolic x coords={Foods, Games},
    xtick=data,
    ymin=0, ymax=0.03,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    tick align=inside,
    grid=major,
    grid style={dashed, gray!30},
]
\addplot coordinates {
    (Games, 0.0231)
    (Foods, 0.0131)
};
\addplot coordinates {
    (Games, 0.0217)
    (Foods, 0.0148)
};
\addplot coordinates {
    (Games, 0.0193)
    (Foods, 0.0071)
};

\end{axis}
\end{tikzpicture}

==> latex/figures/rq4/lambda_r_recall.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
% --- Chart 1: Recall@10 ---
\begin{axis}[
    ybar,
    bar width=5pt,
    width=0.5\linewidth,
    height=3cm,
    enlarge x limits=0.6,
    ylabel={Recall@10},
    symbolic x coords={Foods, Games},
    xtick=data,
    ymin=0, ymax=0.055,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        at={(0.5,1.02)},
        % anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.4cm},
    },
    legend cell align={left},
    tick align=inside,
    grid=major,
    grid style={dashed, gray!30},
    legend to name=lambda_r
]
\addplot coordinates {
    (Games, 0.0240)
    (Foods, 0.0367)
};
\addlegendentry{$\lambda_r = 0.05$}
\addplot coordinates {
    (Games, 0.0386)
    (Foods, 0.0292)
};
\addlegendentry{$\lambda_r = 0.1$}
\addplot coordinates {
    (Games, 0.0342)
    (Foods, 0.0129)
};
\addlegendentry{$\lambda_r = 0.2$}

\end{axis}
\end{tikzpicture}

==> latex/figures/rq4/reset_step_ndcg.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[
    ybar,
    bar width=5pt,
    width=0.5\linewidth,
    height=3cm,
    enlarge x limits=0.6,
    ylabel={NDCG@10},
    symbolic x coords={Foods, Games},
    xtick=data,
    ymin=0, ymax=0.03,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    tick align=inside,
    grid=major,
    grid style={dashed, gray!30},
]
\addplot coordinates {
    (Games, 0.0129)
    (Foods, 0.0152)
};
\addplot coordinates {
    (Games, 0.0217)
    (Foods, 0.0148)
};
\addplot coordinates {
    (Games, 0.0238)
    (Foods, 0.0140)
};

\end{axis}
\end{tikzpicture}

==> latex/figures/rq4/reset_step_recall.tex <==
\begin{tikzpicture}
\tikzstyle{every node}=[font=\scriptsize]
% --- Chart 1: Recall@10 ---
\begin{axis}[
    ybar,
    bar width=5pt,
    width=0.5\linewidth,
    height=3cm,
    enlarge x limits=0.6,
    ylabel={Recall@10},
    symbolic x coords={Foods, Games},
    xtick=data,
    ymin=0, ymax=0.055,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2},
    legend style={
        font=\scriptsize,
        draw=none,
        fill=none,
        at={(0.5,1.02)},
        % anchor=south,
        legend columns=3,
        /tikz/every even column/.append style={column sep=0.4cm},
    },
    legend cell align={left},
    tick align=inside,
    grid=major,
    grid style={dashed, gray!30},
    legend to name=reset_step
]
\addplot coordinates {
    (Games, 0.0249)
    (Foods, 0.0314)
};
\addlegendentry{$R = 50$}
\addplot coordinates {
    (Games, 0.0386)
    (Foods, 0.0292)
};
\addlegendentry{$R = 100$}
\addplot coordinates {
    (Games, 0.0412)
    (Foods, 0.0286)
};
\addlegendentry{$R = 150$}

\end{axis}
\end{tikzpicture}

==> latex/figures/rq5/games.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.8cm,
    },
    width=0.52\columnwidth,
    height=0.42\columnwidth,
    grid=both,
    grid style={line width=0.3pt, draw=gray!30},
    major grid style={line width=0.4pt, draw=gray!50},
    tick align=outside,
    tick pos=left,
    label style={font=\small},
    tick label style={font=\small},
    legend style={
        font=\scriptsize,
        at={(0.5,1.02)},
        anchor=south,
        legend columns=2,
        /tikz/every even column/.append style={column sep=0.3cm},
        draw=none,
        fill=none,
    },
    xlabel={$\mu$},
]

%% --- Games ---
\nextgroupplot[
    xtick={5, 10, 20},
    xticklabels={5, 10, 20},
    xmin=3, xmax=22,
    ylabel={Score},
    legend to name=sharedlegend,
    title={\small Games},
    legend entries={R@10, N@10, Full R@10, Full N@10},
]

\addplot[
    color=blue!70,
    mark=*,
    mark size=2.5pt,
    line width=1.2pt,
] coordinates {
    (5,  0.0360)
    (10, 0.0372)
    (20, 0.0386)
};

\addplot[
    color=orange!90!black,
    mark=square,
    mark size=2.5pt,
    line width=1.2pt,
] coordinates {
    (5,  0.0203)
    (10, 0.0230)
    (20, 0.0217)
};

%% --- Yelp ---
\nextgroupplot[
    xtick={20, 40, 60},
    xticklabels={20, 40, 60},
    xmin=14, xmax=66,
    title={\small Yelp},
]

% R@10 line
\addplot[
    color=blue!70,
    mark=*,
    mark size=2.5pt,
    line width=1.2pt,
] coordinates {
    (20, 0.0216)
    (40, 0.0278)
    (60, 0.0340)
};

% N@10 line
\addplot[
    color=orange!90!black,
    mark=square,
    mark size=2.5pt,
    line width=1.2pt,
] coordinates {
    (20, 0.0137)
    (40, 0.0149)
    (60, 0.0181)
};

\end{groupplot}

% Shared legend centered below both plots
\node at ($(group c1r1.south)!0.5!(group c2r1.south) + (0.4,-1.0)$)
    {\pgfplotslegendfromname{sharedlegend}};

\end{tikzpicture}

